What hath Weinberg wrought? Reflections on what Weinberg's papers on 'Nuclear Forces from Chiral Lagrangians' did and did not accomplish

I discuss selected legacies of Weinberg's application of chiral Lagrangians to nuclear physics: (1) the use of the chiral expansion to organize the interaction of pions and photons with a nucleus; (2) the much-debated question of why and how the potential derived from a chiral Lagrangian should be inserted in the Schrodinger equation; (3) the emergence of "pionless EFT" as a tool for diagnosing universal correlations that are present in quantum few-body systems of very different sizes, and, perhaps most important of all, (4) an epistemological shift in what is expected of a nuclear-physics calculation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

